Robust Economic Model Predictive Control without Terminal Conditions

In this paper, a novel tube-based economic Model Predictive Control (MPC) scheme for uncertain systems that uses neither terminal costs nor terminal constraints is investigated. We show that the results from the undisturbed case can be extended to systems with bounded disturbances by using similar turnpike arguments and a properly modified stage cost. We prove robust guarantees on the closed-loop performance, convergence, and stability under suitable dissipativity and controllability conditions and discuss them in a numerical example.

==> sections/level_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.50000,0.62000,0.22000}%
%
\begin{tikzpicture}

\begin{axis}[%
legend columns=1,
legend style={font=\scriptsize},
width=3in,
height=1.5in,
at={(0.478in,0.478in)},
scale only axis,
xmin=1,
xmax=6.1,
ymin=1.8,
ymax=4.2,
xlabel={state $x(t)$},
x label style={anchor=north, below=-1mm},
ylabel={input $u(t)$},
axis background/.style={fill=white},
legend style={at={(1,0)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.1	0.1\\
	2.43142912800101	2.43142912800101\\
	5	5\\
};
%\addlegendentry{$x=f(x,v)$}

\input{sections/contour_plot_data.tex}
%\addlegendentry{$L_\pi(x,v)$}

\addplot [color=white!70!black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.1	0.1\\
6	5\\
};

\addplot [color=mycolor2, only marks, mark size=1, mark=*, mark options={solid, white!60!black}, forget plot]
table[row sep=crcr]{%
	-1	3.23442116324993\\
};
%\addlegendentry{$(x(t),v(t))$}

\addplot [color=white!70!black, dashed, line width=1.0pt]
table[row sep=crcr, forget plot]{%
0	1\\
2.92	3.92\\
};
%\addlegendentry{$(\zs \oplus\Omega,\vs)$}


% color code in legend
\addplot [color=mycolor4, only marks, line width=1, mark size=3pt, mark=square*, mark options={solid, fill=mycolor4}]
table[row sep=crcr]{%
	-1	3.23442116324993\\
};
\addlegendentry{$\ell=L_\pi^\text{max}$}
\addplot [color=mycolor1, only marks, line width=1, mark size=3pt, mark=square*, mark options={solid, fill=mycolor1}]
table[row sep=crcr]{%
	-1	3.23442116324993\\
};
\addlegendentry{$\ell=L_\pi^\text{max}$, \eqref{eq:diss_inducing_constr}}
\addplot [color=mycolor5, only marks, line width=1, mark size=3pt, mark=square*, mark options={solid, fill=mycolor5}]
table[row sep=crcr]{%
	-1	3.23442116324993\\
};
\addlegendentry{$\ell=L_\pi^\text{int}$, \eqref{eq:diss_inducing_constr}}
\addplot [color=mycolor3, only marks, line width=1, mark size=3pt, mark=square*, mark options={solid, fill=mycolor3}]
table[row sep=crcr]{%
	-1	3.23442116324993\\
};
\addlegendentry{$\ell=L_\pi$, \eqref{eq:diss_inducing_constr}}


\addplot [color=mycolor2, only marks, line width=1, mark size=2.5pt, mark=square, mark options={solid, white!60!black}, forget plot]
table[row sep=crcr]{%
	-1	3.23442116324993\\
};
%\addlegendentry{$(\zs,\vs)$}


\addplot [color=mycolor2, only marks, line width=1, mark size=2.5pt, mark=square, mark options={solid, mycolor1}, forget plot]
table[row sep=crcr]{%
	3.23442116324993	3.23442116324993\\
};
%\addlegendentry{$(\zs,\vs), \ell =L_\pi^{\text{max}}$}

\addplot [color=mycolor1, only marks, line width=1, mark size=2.5pt, mark=square, mark options={solid, mycolor3},forget plot]
table[row sep=crcr]{%
	2.23442182886124	2.23442182886124\\
};
%\addlegendentry{$(\zs,\vs), \ell=L_\pi$}

\addplot [color=mycolor4, only marks, mark size=2.5pt, line width=1, mark=square, mark options={solid, mycolor5}, forget plot]
table[row sep=crcr]{%
	2.43142912800101	2.43142912800101\\
};
%\addlegendentry{$(\zs,\vs), \ell=L_\pi^{\text{int}}$}

\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, mycolor4}, mark size=1, forget plot]
table[row sep=crcr]{%
	3.23442116324993	3.57196949897114\\
	4.5060291769985	3.91184415943854\\
	4.00630865778998	3.78707791473454\\
	4.73244663466431	3.96532957058914\\
	4.39496155793787	3.88494686951519\\
	4.28040451870974	3.85672413289204\\
	3.2889031240528	3.58821799724497\\
	4.54076690679745	3.92016569767666\\
	2.93262620808584	3.4784690569487\\
	2.98443378171559	3.4949642234244\\
	3.36454728823329	3.61048130536782\\
	4.16924714895533	3.82885045264377\\
	3.22422060184428	3.56890670118922\\
	4.29489317238766	3.86032100558842\\
	4.82712235993904	3.98719023968793\\
	3.31487472249733	3.5959000398874\\
	3.79056792775311	3.72997813144053\\
	2.74795032677564	3.41802797531403\\
	3.19117054060129	3.55893938574553\\
	2.64725950160853	3.38392079468525\\
	4.29722673011372	3.86089976372385\\
	3.73319305748345	3.71442761113562\\
	4.61238222469874	3.93718445032761\\
	4.50979642219773	3.91274697765233\\
	4.64532557481573	3.94495623209595\\
	3.29128707508784	3.58892468930858\\
	2.73882186333479	3.41497057656806\\
	3.6164560193236	3.68228725569255\\
	3.01823162312936	3.50562231242296\\
	3.9723826474441	3.77823729536165\\
	3.59512501566568	3.67633939131088\\
	3.73215703814672	3.71414545794956\\
	4.58928862585144	3.93171702589809\\
	3.97510927078801	3.7789499689517\\
	2.99533673472616	3.49841135900123\\
	2.81485817337083	3.44023192053551\\
	3.53063722394194	3.65821255598669\\
	3.70702071612364	3.70728051775781\\
	3.9825010060098	3.7808792501737\\
	3.58387013735425	3.67319161383393\\
	3.97280183187261	3.7783471216827\\
	3.57214712748616	3.66990536638989\\
	3.91773759348634	3.76389103677759\\
	4.29870097095784	3.8612651427846\\
	3.21921296286686	3.56740107067936\\
	3.31855260785445	3.59698489690173\\
	3.6020510155556	3.67827528543863\\
	4.05160944527132	3.79880409216218\\
	3.30616338948495	3.59332798289159\\
	3.70280970877671	3.70612805726831\\
	3.95598974539651	3.77394793820645\\
	4.56495027031874	3.92593303781416\\
	3.65164021468041	3.69204600290335\\
	3.96716014894082	3.77687266895532\\
	3.15976547319325	3.54940386935085\\
	3.54499209858546	3.66226664197974\\
	3.02715745112215	3.50842351926165\\
	4.34518959754118	3.87274552849382\\
	3.73638967117627	3.71529814680984\\
	4.37567435100653	3.88023090894141\\
	3.71378351829813	3.70913050558559\\
	4.51846568307232	3.91482586899249\\
	3.7244763036143	3.71205073266897\\
	3.37439973885121	3.61335631387566\\
	3.75763385442116	3.72107106507327\\
	4.4119583632615	3.88909306635629\\
	4.61112168986243	3.93688645634589\\
	4.12826269048256	3.81844774823653\\
	2.98777097027735	3.49602048777367\\
	3.69055370241202	3.70276682767489\\
	3.19367424484109	3.55969687882688\\
	4.02488377600682	3.79189665602497\\
	4.58119924065845	3.92979699127779\\
	3.95926493310408	3.77480577476863\\
	3.98193279548904	3.78073088031354\\
	2.91086650507915	3.47148254769902\\
	3.55163200698463	3.66413836787477\\
	2.92251193521565	3.47522629239824\\
	3.7043519850989	3.70655018033214\\
	3.43385087442182	3.63058576186345\\
	4.16610183052494	3.82805447890665\\
	2.92512275174576	3.47606411426179\\
	2.69570035049748	3.40043475562151\\
	3.76848118586877	3.72401049637962\\
	3.75331789054693	3.71990065621204\\
	3.86318339944154	3.74943477964321\\
	4.43684876762452	3.89514359936624\\
	3.87061887766558	3.75141286042892\\
	4.37170170468121	3.87925699867944\\
	3.89974425726932	3.75913796223626\\
	4.61257934871677	3.93723162844185\\
	4.27108717152111	3.854406198298\\
	3.15185987716612	3.54699296365281\\
	3.27609931430432	3.58441613162876\\
	4.31596596351696	3.86553849320927\\
	3.5661089149203	3.6682106760473\\
	3.04626219495961	3.51439977474929\\
	3.45964239308083	3.63799808112138\\
	3.42356043076564	3.62761772686118\\
	3.86547758014937	3.75004503657445\\
	3.62357762045348	3.68426957612399\\
	3.20611389071298	3.56345489590984\\
	3.38839931923535	3.61743188135423\\
	3.45549995045883	3.63681013267759\\
	4.44165384442987	3.896309102899\\
	4.85554162697997	3.99369518564421\\
	4.24083286445803	3.8468572142712\\
	3.01322545941292	3.50404879255215\\
	3.97004622774414	3.77762675584505\\
	4.13499756080301	3.82016196149712\\
	4.47220769554756	3.90370064598253\\
	3.59860331940464	3.67731224510809\\
	2.79507243342434	3.43370315362679\\
	3.65734678653737	3.69362292789539\\
	2.94165216452194	3.48135690476305\\
	4.00041596308971	3.78554596575223\\
	4.37439260090552	3.87991594709875\\
	3.69716952059854	3.70458202139663\\
	4.59217703316272	3.93240071145993\\
	3.27996029897048	3.58556338881463\\
	4.47073508826859	3.90334610926005\\
	3.83432545889512	3.74173199688822\\
	4.26771927943896	3.85356796156051\\
	4.35920835252134	3.87619196083675\\
	4.83861179909927	3.98982344644082\\
	4.93637943469868	4.01205897640437\\
	3.0922412256867	3.52868314943081\\
	2.56062570449393	3.35386989095996\\
	3.44045052100703	3.63248606063803\\
	2.70024129643485	3.4019728594771\\
	3.71694213114765	3.70999386266695\\
	3.77979906599586	3.72707130865677\\
	4.06018810085729	3.80101513806876\\
	3.6836965468141	3.70088343341653\\
	3.24582635086401	3.57538606910241\\
	4.4747239489981	3.90430838226214\\
	4.36084726264864	3.87659472158777\\
	2.88924259611874	3.46450535387668\\
	2.66316088366503	3.38936449647739\\
	3.65274898672735	3.6923525288661\\
	3.26842618286152	3.58213221707138\\
	3.3973755716547	3.62003891263743\\
	4.18310116043285	3.83235134806144\\
	3.54064242442017	3.66103906577174\\
	4.51265626033026	3.91343539435773\\
	4.35433963720696	3.87499624347554\\
	3.97884912493829	3.77992611854939\\
	3.1418557905996	3.54393673249088\\
	3.36311951182618	3.61006417303606\\
	4.13582775272271	3.82037293592027\\
	4.80196657295438	3.98141102235156\\
	3.12871577059281	3.53991297443201\\
	2.80941818843557	3.43843988975077\\
	3.91852934975462	3.76410023267403\\
	4.43166297251681	3.89388483983781\\
	3.07143055461821	3.5222356826955\\
	4.18107158213751	3.83183940944618\\
	4.40530403831635	3.88747084777369\\
	4.26391339418194	3.85261941621225\\
	3.53247224917656	3.65873112014599\\
	3.54781244921459	3.6630619403876\\
	3.39573421889067	3.61956229445288\\
	4.30049442389725	3.86170980637748\\
	3.51835408013929	3.65473496721933\\
	3.29988491972584	3.59147125677655\\
	4.46205297124393	3.90124836384804\\
	4.74122305924383	3.96736808498749\\
	4.90471633574185	4.00488961121738\\
	4.61998751764658	3.93898345141103\\
	3.11281468669656	3.5350282045743\\
	2.71684930781612	3.40758322145095\\
	3.52174737198135	3.65569647787636\\
	4.368064019732	3.87836493419693\\
	4.64676066214747	3.94529386887852\\
	4.21899121461172	3.84138474586661\\
	4.75299393383445	3.9700978842958\\
	3.2738690867612	3.58375211649674\\
	3.02691397645784	3.50834745861775\\
	3.17333779259274	3.55353235758913\\
	3.06714219935224	3.52090398510467\\
	3.14531404966477	3.54499439175701\\
	2.78188542442418	3.42933457006287\\
	3.18001485673554	3.55555906539965\\
	2.61510705886513	3.3728455902844\\
	3.44840892263549	3.63477414479186\\
	4.52643073414275	3.91673430609661\\
	3.80698469221714	3.73439876969213\\
	3.98270525835278	3.78093302092513\\
	4.00455771812859	3.78662266921382\\
	4.6533810053759	3.94685076653517\\
	4.41588887255247	3.89004964801601\\
	2.89004964801601	3.46476609612398\\
	2.54476609612398	3.34829444539731\\
	2.42829444539731	3.3066211948051\\
	2.3866211948051	3.29138513620072\\
	2.29138513620072	3.25588260568112\\
	2.25588260568112	3.24239565124042\\
	4.24239565124042	3.84724803326552\\
	4.84724803326552	3.99179849099258\\
	4.99179849099258	4.02453182857097\\
};
%\addlegendentry{$\text{(x(t),u(t)), L}^{\text{max}}\text{ 10}$}

\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}, mark size=1, forget plot]
table[row sep=crcr]{%
	3.23442116324993	3.2341722422034\\
	4.16823192023076	3.23407606525595\\
	3.3285405636074	3.23403778569488\\
	4.17940650562465	3.23402435161234\\
	3.66365633896107	3.234018255845\\
	3.62947590503954	3.23401476092457\\
	2.66619375208532	3.23401517364851\\
	4.186564083201	3.23401563685823\\
	2.24647614726741	3.23401528585579\\
	2.73998001062268	3.23401708042416\\
	3.10360014523305	3.23401510758229\\
	3.79278095116979	3.23401592679813\\
	2.62938607599864	3.2340167061305\\
	3.96000317732894	3.2340160118962\\
	4.20081736624682	3.23401800650439\\
	2.56170248931378	3.23401704677144\\
	3.42868493463716	3.23401485942882\\
	2.25198705476393	3.23401522907584\\
	3.0071577943631	3.23401623827954\\
	2.32233635414254	3.23401743910168\\
	4.14732337453015	3.23401760161885\\
	3.10631089537844	3.23401584831668\\
	4.1319704618798	3.23401696426116\\
	3.80662893613128	3.23401635751515\\
	3.96659495467854	3.23401791473484\\
	2.58034875772674	3.23401712940133\\
	2.38391430342754	3.23401626771256\\
	3.4355017104681	3.23401492836229\\
	2.5699592957991	3.23401556178051\\
	3.70077589680165	3.23401523132244\\
	3.05090295162647	3.23401466770997\\
	3.28983231454581	3.2340143057519\\
	4.10915747365378	3.2340166289049\\
	3.27740887379481	3.23401520597448\\
	2.45040197174894	3.23401508988066\\
	2.55046190425026	3.2340166629864\\
	3.32442196639282	3.23401497124827\\
	3.28282313138522	3.23401429338418\\
	3.50923478163617	3.23401427167515\\
	3.0370051588557	3.23401436549868\\
	3.53362458353737	3.23401419914863\\
	3.0278142049521	3.234015944486\\
	3.48184817158244	3.23401447874223\\
	3.76882441292248	3.23401453593001\\
	2.59196235601227	3.23401576465972\\
	2.9851673018348	3.23401682683652\\
	3.23908294549039	3.23401519295609\\
	3.60734935278878	3.23401366978362\\
	2.74137296710638	3.2340162409622\\
	3.34349796684732	3.23401465464547\\
	3.48387634277366	3.23401417690155\\
	4.02501650901384	3.23401500884568\\
	2.95972218571193	3.23401643537749\\
	3.50913058141496	3.23401496808137\\
	2.61690777231929	3.23401592786208\\
	3.2296041570967	3.23401520899098\\
	2.59890601813339	3.23401542186996\\
	4.07078150014948	3.23401680948154\\
	3.09766095216399	3.23401495657662\\
	3.89439116077331	3.23401634684343\\
	3.06756895620016	3.23401507931244\\
	4.04335025679918	3.23401553759846\\
	3.04366597222027	3.23401443204212\\
	2.89636343822437	3.23401612617761\\
	3.37829366672311	3.23401492901717\\
	3.9249022272054	3.23401417983559\\
	3.95604280334173	3.23401463382054\\
	3.42539086795721	3.23401405030074\\
	2.40333727234156	3.23401470738652\\
	3.42854792202487	3.23401428334283\\
	2.72492170050904	3.23401634185726\\
	3.6992032390372	3.2340155478874\\
	4.02331813252088	3.23401601501782\\
	3.26348395684411	3.23401473059252\\
	3.44114175131294	3.23401424647649\\
	2.3641498712421	3.23401486176881\\
	3.31416432105442	3.23401467465104\\
	2.49238824199191	3.23401722695941\\
	3.46314291966007	3.23401516508052\\
	2.9613158591702	3.23401644626248\\
	3.76953251492397	3.23401558276103\\
	2.33108385560013	3.23401724083935\\
	2.45365347707504	3.23401599107301\\
	3.60206242132026	3.23401382685531\\
	3.26332122102262	3.23401419432543\\
	3.37729693755493	3.23401387664478\\
	3.92142786462609	3.23401397286184\\
	3.20948925116119	3.23401421116293\\
	3.85430305541522	3.23401647536013\\
	3.25450373395001	3.23401510897411\\
	4.08745649545462	3.2340163473587\\
	3.56787189043795	3.23401395308152\\
	2.53146763194963	3.23401628543282\\
	2.96312263608433	3.23401663537931\\
	3.96556646726751	3.23401784332069\\
	2.93458826503172	3.23401741592718\\
	2.61206893483949	3.23401671955418\\
	3.17925933788572	3.23401533623974\\
	3.019577685884	3.23401635520468\\
	3.47187620849287	3.23401477264761\\
};
%\addlegendentry{$\text{(x(t),u(t)), L}^{\text{max}}\text{ 10 diss}$}

\addplot [color=mycolor3, only marks, mark=*, mark options={solid, mycolor3}, mark size=1, forget plot]
table[row sep=crcr]{%
	2.23442182886124	2.23436922410577\\
	3.16842890213312	2.23434807273444\\
	2.32881257108589	2.2343367955848\\
	3.17970551551456	2.2343367837353\\
	2.66396877108403	2.23433975637194\\
	2.62979740556648	2.23434115314253\\
	1.66652014430328	2.23433546133814\\
	3.18688437089063	2.23433672189385\\
	1.24679723230303	2.23433168996657\\
	1.74029641473346	2.23432806156107\\
	2.10391112636997	2.23432850472214\\
	2.79309434830964	2.23433624582103\\
	1.62970639502154	2.23433493846525\\
	2.96032140966369	2.23433211670526\\
	3.20113347105588	2.23433650325745\\
	1.56202098606684	2.23433741522837\\
	2.42900530309408	2.23433520544215\\
	1.25230740077726	2.23433223972847\\
	2.00747480501573	2.234335786848\\
	1.322655902711	2.23433738838922\\
	3.14764332381769	2.23433699555708\\
	2.10663028931667	2.23433142863022\\
	3.13228604219334	2.23433615084523\\
	2.80694812271535	2.23433903642875\\
	2.96691763359215	2.23433389145106\\
	1.58066473444295	2.23433569642824\\
	1.38423287045446	2.23433976800045\\
	2.43582521075599	2.23433751154183\\
	1.57028187897864	2.23433821915796\\
	2.7010985541791	2.23434056561207\\
	2.0512282859161	2.23433642004758\\
	2.29015406688342	2.23433077088223\\
	3.10947393878411	2.23433446225453\\
	2.27772670714444	2.23433437153175\\
	1.45072113730621	2.23433982042172\\
	1.55078663479132	2.23433840714502\\
	2.32474371055145	2.23433594995999\\
	2.28314411009694	2.2343331106741\\
	2.50955359892608	2.23433818832304\\
	2.03732907550359	2.23433538590142\\
	2.53394560394011	2.23433983604274\\
	2.0281398418462	2.23433733065463\\
	2.48216955775108	2.23434025499249\\
	2.76915018917273	2.23434090637472\\
	1.59228872645698	2.23433786027529\\
	1.98548939745037	2.23433793359154\\
	2.23940405224541	2.23433317900819\\
	2.60766733884088	2.2343392447584\\
	1.74169854208117	2.23433062137338\\
	2.3438123472585	2.23433139277801\\
	2.4841930809062	2.23433832481495\\
	3.02534065692724	2.23433065167735\\
	1.96003782854361	2.23433579730491\\
	2.50944994334238	2.23434011678539\\
	1.61723292102332	2.23433689075942\\
	2.22992511999403	2.23433652735243\\
	1.59922733649484	2.23433656386885\\
	3.07110264214837	2.23433663183008\\
	2.09798077451254	2.23433152223631\\
	2.894707726433	2.23433787653666\\
	2.06789048589338	2.23433447215578\\
	3.04366964964251	2.23433586678827\\
	2.04398630141008	2.23433386026386\\
	1.89668286644611	2.23433893990522\\
	2.37861648045072	2.23433489405122\\
	2.92522219223945	2.2343388146294\\
	2.95636743813554	2.23433583344795\\
	2.42571206758462	2.23433423114361\\
	1.40365745318443	2.23433845238375\\
	2.4288716670221	2.23433580474586\\
	1.72524322191206	2.23433260274022\\
	2.69951949992016	2.2343385926495\\
	3.02364117728298	2.23433082752213\\
	2.26379876934842	2.23433200854492\\
	2.44145902926533	2.2343353330034\\
	1.36447095776901	2.23433926288754\\
	2.31448872217315	2.23433419667016\\
	1.49270776401103	2.23433930318119\\
	2.46346499588185	2.23434147673843\\
	1.9616421708281	2.23434054251969\\
	2.76985661118118	2.23434111868375\\
	1.33140939152285	2.23434024655395\\
	1.45397648278964	2.23434166837095\\
	2.6023880986182	2.23434209831222\\
	2.26364949247954	2.23433506626727\\
	2.37761780949677	2.23433170587722\\
	2.92174569385853	2.23433780357033\\
	2.20981308186968	2.23433544245552\\
	2.85462428670781	2.2343397603134\\
	2.25482701890328	2.23433487899388\\
	3.08777626547439	2.2343352482263\\
	2.56819079130555	2.23433883330696\\
	1.53179251217507	2.23434088145036\\
	1.96344723210187	2.23434096740849\\
	2.96589079929668	2.23433168261026\\
	1.93490210432129	2.2343387930811\\
	1.61239031199341	2.2343366983302\\
	2.17957931666175	2.23433453067271\\
	2.01989688031697	2.23433555332883\\
	2.47219540661701	2.23433958319891\\
};
%\addlegendentry{(x(t),u(t)), L 10 diss}

\addplot [color=mycolor5, only marks, mark=*, mark options={solid, mycolor5}, mark size=1, forget plot]
table[row sep=crcr]{%
	2.43142912800101	2.43137425133154\\
	3.36543392935889	2.43135124492094\\
	2.52581574327238	2.43134018742972\\
	3.37670890735949	2.43133929320893\\
	2.86097128055766	2.43133480446509\\
	2.82679245365963	2.43133336210614\\
	1.86351235326689	2.4313394147726\\
	3.38388832432508	2.43133865230414\\
	1.44379916271332	2.43133987407271\\
	1.9373045988396	2.43134306229297\\
	2.30092612710186	2.43133310434423\\
	2.99009894793174	2.43133696239263\\
	1.82670711159313	2.4313404521517\\
	3.15732692335014	2.43133947249699\\
	3.39814082684762	2.4313387338424\\
	1.75902321665179	2.43134035748105\\
	2.62600824534677	2.43134037405686\\
	1.44931256939197	2.43133941555624\\
	2.2044819808435	2.43133798046177\\
	1.51965809632477	2.43133942106668\\
	3.34464535649516	2.43133824340408\\
	2.30363153716367	2.43133563638285\\
	3.32929024994597	2.43133726065728\\
	3.0039492325274	2.43133893650528\\
	3.16391753366868	2.4313389167761\\
	1.777669759768	2.43134026035708\\
	1.5812374343833	2.43134069619098\\
	2.63282613894652	2.4313405744464\\
	1.76728494188321	2.43134146824765\\
	2.89810180326879	2.43133885063661\\
	2.24822657094064	2.43133732721652\\
	2.48715497405236	2.43133525265201\\
	3.30647842055389	2.43133657331461\\
	2.47472881820452	2.43133536902848\\
	1.64772213480294	2.43133961257217\\
	1.74778642694177	2.43134038236601\\
	2.52174568577244	2.43133867964518\\
	2.48014683978213	2.43133623098275\\
	2.70655671923474	2.43133280037997\\
	2.23432368756052	2.43133482207589\\
	2.73094504011457	2.43133146137808\\
	2.22513146718154	2.43133511325275\\
	2.6791673403492	2.43133175721576\\
	2.96614169139601	2.43133863137634\\
	1.7892864514586	2.43134068185748\\
	2.18249221903256	2.4313404864476\\
	2.43640660510147	2.43133758704558\\
	2.80467174687827	2.43133465946638\\
	1.93869395678914	2.43134156569039\\
	2.54082329157551	2.4313383368755\\
	2.68120002500369	2.43133314727674\\
	3.22233547938903	2.43133829813454\\
	2.15704547500079	2.43134058579401\\
	2.70645473183148	2.43133374100581\\
	1.81422654524374	2.43133901571798\\
	2.42692724495259	2.43133402412985\\
	1.79622483327226	2.43133921013693\\
	3.26810528841646	2.43134207634926\\
	2.29498621903172	2.43133745856061\\
	3.09171366275731	2.43134059764263\\
	2.26489320699936	2.43133712444389\\
	3.24067230193063	2.43133916258167\\
	2.24098959720348	2.43133723672846\\
	2.09368624291071	2.43134205137663\\
	2.57561959192213	2.43133845086624\\
	3.12222574905446	2.43134136631775\\
	3.15336998982389	2.43133945211002\\
	2.62271568624669	2.43133754990826\\
	1.60066077194908	2.43134035642899\\
	2.62587357106734	2.43134102604822\\
	1.92224844321442	2.43134278585333\\
	2.89652968303326	2.43133856538336\\
	3.22064115001684	2.43133905721063\\
	2.46080699903692	2.43133652479455\\
	2.63846354551496	2.43133899123559\\
	1.5614746160012	2.43134001790564\\
	2.51148947719125	2.43133740981226\\
	1.68971097715314	2.43134037166412\\
	2.66046606436478	2.43133477177708\\
	2.15863546586675	2.43133941845559\\
	2.96685548711708	2.43133843400095\\
	1.52840670684005	2.43134034518342\\
	1.65097658141911	2.43134117611504\\
	2.7993876063623	2.43133600547293\\
	2.46064339964025	2.43133057690968\\
	2.57461332013918	2.43133573246888\\
	3.11874972045019	2.43133984092449\\
	2.40681511922383	2.43133450861856\\
	3.05162335287085	2.43133921034166\\
	2.45182646893154	2.43133176023075\\
	3.28477314671125	2.43133936005251\\
	2.76519490313176	2.43133558979025\\
	1.72878926865837	2.43133885382893\\
	2.16044520448044	2.43134348089682\\
	3.16289331278501	2.43134043336233\\
	2.13191085507337	2.43134171485887\\
	1.80939323377118	2.43134192013952\\
	2.37658453847107	2.43133591003831\\
	2.21689825968257	2.43133774569884\\
};
%\addlegendentry{$\text{(x(t),u(t)), L}^{\text{int}}\text{ 10 diss}$}

\addplot [color=mycolor4, only marks, mark=*, mark options={solid, fill=white}, mark size=1.1, line width=0.7, forget plot]
table[row sep=crcr]{%
	4.86547604806256	3.75004503657445\\
	4.6235775488576	3.68426957612399\\
	4.20611263440705	3.56345489590984\\
	4.38839798689922	3.61743188135423\\
	4.45549859008997	3.63681013267759\\
	5.44165206981728	3.896309102899\\
	5.85554113959795	3.99369518564421\\
	5.24083117452151	3.8468572142712\\
	4.01322428336333	3.50404879255215\\
	4.97004465173634	3.77762675584505\\
	5.13499591542695	3.82016196149712\\
	5.47220590803551	3.90370064598253\\
	4.59860324833102	3.67731224510809\\
	3.79507134788099	3.43370315362679\\
	4.65734534172213	3.69362292789539\\
	3.94165101819532	3.48135690476305\\
	5.00041437431698	3.78554596575223\\
	5.37439085466843	3.87991594709875\\
	4.69716805910001	3.70458202139663\\
	5.59217519498489	3.93240071145993\\
	4.27995901188249	3.58556338881463\\
	5.47073330137782	3.90334610926005\\
	4.83432393988294	3.74173199688822\\
	5.26771757817345	3.85356796156051\\
	5.35920661268489	3.87619196083675\\
	5.83861131350919	3.98982344644082\\
	5.93637893875773	4.01205897640437\\
	4.09224001678652	3.52868314943081\\
	3.56062565503599	3.35386989095996\\
	4.44044916692509	3.63248606063803\\
	3.70024025013891	3.4019728594771\\
	4.71694066136254	3.70999386266695\\
	4.77979756985816	3.72707130865677\\
	5.06018648695179	3.80101513806876\\
	4.68369509095871	3.70088343341653\\
	4.24582507800884	3.57538606910241\\
	5.47472216042377	3.90430838226214\\
	5.36084552212247	3.87659472158777\\
	3.8892414715409	3.46450535387668\\
	3.66316083208238	3.38936449647739\\
	4.65274754383742	3.6923525288661\\
	4.26842490058636	3.58213221707138\\
	4.3973742355684	3.62003891263743\\
	5.18309949480454	3.83235134806144\\
	4.54064102845539	3.66103906577174\\
	5.51265445573509	3.91343539435773\\
	5.35433789942754	3.87499624347554\\
	4.97884754523053	3.77992611854939\\
	4.1418545610519	3.54393673249088\\
	4.36311819004292	3.61006417303606\\
	5.1358261069943	3.82037293592027\\
	5.8019660912422	3.98141102235156\\
	4.12871454651537	3.53991297443201\\
	3.80941709695074	3.43843988975077\\
	4.91852779538828	3.76410023267403\\
	5.43166120211493	3.89388483983781\\
	4.07142935437322	3.5222356826955\\
	5.18106991736726	3.83183940944618\\
	5.40530227903628	3.88747084777369\\
	5.26391169451783	3.85261941621225\\
	4.5324708566261	3.65873112014599\\
	4.54781105024952	3.6630619403876\\
	4.39573288349248	3.61956229445288\\
	5.30049270881574	3.86170980637748\\
	4.51835269349226	3.65473496721933\\
	4.29988362433147	3.59147125677655\\
	5.4620511880163	3.90124836384804\\
	5.74122115805117	3.96736808498749\\
	5.904715843154	4.00488961121738\\
	5.61998566771523	3.93898345141103\\
	4.11281346923508	3.5350282045743\\
	3.71684825464951	3.40758322145095\\
	4.52174598391499	3.65569647787636\\
	5.36806227616453	3.87836493419693\\
	5.64675880090285	3.94529386887852\\
	5.21898953387202	3.84138474586661\\
	5.75299202766294	3.9700978842958\\
	4.2738678022131	3.58375211649674\\
	4.02691279471952	3.50834745861775\\
	4.17333654993791	3.55353235758913\\
	4.06714100089113	3.52090398510467\\
	4.14531281867709	3.54499439175701\\
	3.78188434433939	3.42933457006287\\
	4.18001361130275	3.55555906539965\\
	3.61510700827616	3.3728455902844\\
	4.44840756522947	3.63477414479186\\
	5.52642892374014	3.91673430609661\\
	4.8069831846729	3.73439876969213\\
	4.98270367702118	3.78093302092513\\
	5.00455612761905	3.78662266921382\\
	5.65337914132805	3.94685076653517\\
	5.41588710880839	3.89004964801601\\
	3.89004852310114	3.46476609612398\\
	3.54476604699023	3.34829444539731\\
	3.42829439866499	3.3066211948051\\
	3.38662114893297	3.29138513620072\\
	3.29138509228729	3.25588260568112\\
	3.25588256249825	3.24239565124042\\
	5.24239396064525	3.84724803326552\\
	5.84724754676131	3.99179849099258\\
	5.99179798918081	4.02453182857097\\
};
%\addlegendentry{$\text{(z(t),u(t)), L}^{\text{max}}\text{ 10}$}

\addplot [color=mycolor1, only marks, mark size=3pt, mark=*, mark options={solid, fill=white}, mark size=1.1, line width=0.7, forget plot]
table[row sep=crcr]{%
	3.234	3.234\\
};

\addplot [color=mycolor3, only marks, mark size=3pt, mark=*, mark options={solid, fill=white}, mark size=1.1, line width=0.7, forget plot]
table[row sep=crcr]{%
2.234	2.234\\
};
\addplot [color=mycolor5, only marks, mark size=3pt, mark=*, mark options={solid, fill=white}, mark size=1.1, line width=0.7, forget plot]
table[row sep=crcr]{%
2.431	2.431\\
};
\end{axis}


%\node at (8.15,6.15) {\scriptsize $\begin{matrix}N=10 \\ \text{w\!/\!o\,\eqref{eq:diss_inducing_constr}}\end{matrix}$};
%\node at (7.5,5.3) {\scriptsize $N=10$};
%\node at (7.1,5.08) {\scriptsize $N=4$};
%\node at (6.7,4.8) {\scriptsize $N=3$};
%\node at (6.4,4.3) {\scriptsize $N=10$};
%\node at (6.1,4) {\scriptsize $N=10$};
\end{tikzpicture}%
